Prediction of Peptide Conformation by Multicanonical Algorithm: A New Approach to the Multiple-Minima Problem

We apply a recently developed method, multicanonical algorithm, to the problem of tertiary structure prediction of peptides and proteins. As a simple example to test the effectiveness of the algorithm, Met-enkephalin is studied and the ergodicity problem, or multiple-minima problem, is shown to be overcome by this algorithm. The lowest-energy conformation obtained agrees with that determined by other efficient methods such as Monte Carlo simulated annealing. The superiority of the present method to simulated annealing lies in the fact that the relationship to the canonical ensemble remains exactly controlled. Once the multicanonical parameters are determined, only one simulation run is necessary to obtain the lowest-energy conformation and furthermore the results of this one run can be used to calculate various thermodynamic quantities at any temperature. The latter point is demonstrated by the calculation of the average potential energy and specific heat as functions of temperature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%FIG1.PS
%
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 1213 2947 m
1213 2991 l
1235 2991 l
1242 2984 l
1242 2977 l
1235 2969 l
1213 2969 l
s 1265 2947 m
1257 2954 l
1257 2984 l
1265 2991 l
s 1309 2947 m
1280 2947 l
1280 2991 l
1309 2991 l
s 1302 2969 m
1280 2969 l
s 1324 2947 m
1332 2954 l
1332 2984 l
1324 2991 l
s  268 1461 m
 268 1491 l
 313 1491 l
 313 1461 l
s  290 1468 m
 290 1491 l
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s 2103 2495 m
2104 2485 l
2099 2474 l
2089 2463 l
2075 2452 l
2060 2442 l
2046 2434 l
2033 2429 l
1993 2417 l
1953 2407 l
1912 2397 l
1871 2388 l
1831 2379 l
1790 2371 l
1748 2363 l
1695 2354 l
1641 2344 l
1587 2334 l
1533 2325 l
1479 2315 l
1425 2306 l
1370 2298 l
1311 2288 l
1252 2278 l
1192 2269 l
1133 2259 l
1074 2250 l
1014 2241 l
 955 2232 l
 891 2222 l
 828 2213 l
 764 2203 l
 701 2194 l
 637 2184 l
 574 2175 l
 510 2166 l
s  424 2528 m
 447 2528 l
s  491 2396 m
 424 2396 l
s  424 2265 m
 447 2265 l
s  447 2133 m
 424 2133 l
s  424 2002 m
 447 2002 l
s  447 1870 m
 424 1870 l
s  424 1739 m
 491 1739 l
s  447 1607 m
 424 1607 l
s  424 1476 m
 447 1476 l
s  447 1344 m
 424 1344 l
s  424 1213 m
 447 1213 l
s  491 1082 m
 424 1082 l
s  424  950 m
 447  950 l
s  447  819 m
 424  819 l
s  424  687 m
 447  687 l
s  447  556 m
 424  556 l
s  424  424 m
 491  424 l
s  371 2441 m
 371 2426 l
s  348 2411 m
 348 2396 l
s  348 2404 m
 393 2404 l
 386 2411 l
s  348 2374 m
 348 2359 l
 371 2351 l
 393 2359 l
 393 2374 l
 371 2381 l
 348 2374 l
s  348 1746 m
 348 1731 l
 371 1724 l
 393 1731 l
 393 1746 l
 371 1754 l
 348 1746 l
s  348 1111 m
 348 1096 l
s  348 1104 m
 393 1104 l
 386 1111 l
s  348 1074 m
 348 1059 l
 371 1052 l
 393 1059 l
 393 1074 l
 371 1082 l
 348 1074 l
s  386  462 m
 393  454 l
 393  439 l
 386  432 l
 371  432 l
 356  462 l
 348  462 l
 348  432 l
s  348  409 m
 348  394 l
 371  387 l
 393  394 l
 393  409 l
 371  417 l
 348  409 l
s 2098 2528 m
2120 2528 l
s 2120 2396 m
2053 2396 l
s 2098 2265 m
2120 2265 l
s 2120 2133 m
2098 2133 l
s 2098 2002 m
2120 2002 l
s 2120 1870 m
2098 1870 l
s 2053 1739 m
2120 1739 l
s 2120 1607 m
2098 1607 l
s 2098 1476 m
2120 1476 l
s 2120 1344 m
2098 1344 l
s 2098 1213 m
2120 1213 l
s 2120 1082 m
2053 1082 l
s 2098  950 m
2120  950 l
s 2120  819 m
2098  819 l
s 2098  687 m
2120  687 l
s 2120  556 m
2098  556 l
s 2053  424 m
2120  424 l
s  424 2593 m
 424 2526 l
s  566 2571 m
 566 2593 l
s  707 2593 m
 707 2526 l
s  848 2571 m
 848 2593 l
s  990 2593 m
 990 2526 l
s 1131 2571 m
1131 2593 l
s 1272 2593 m
1272 2526 l
s 1413 2571 m
1413 2593 l
s 1555 2593 m
1555 2526 l
s 1696 2571 m
1696 2593 l
s 1837 2593 m
1837 2526 l
s 1979 2571 m
1979 2593 l
s  402 2817 m
 402 2802 l
s  402 2810 m
 447 2810 l
 439 2817 l
s  402 2780 m
 402 2765 l
 424 2757 l
 447 2765 l
 447 2780 l
 424 2787 l
 402 2780 l
s  447 2742 m
 447 2728 l
s  424 2713 m
 424 2698 l
s  424 2705 m
 469 2705 l
 462 2713 l
s  462 2683 m
 469 2675 l
 469 2660 l
 462 2653 l
 447 2653 l
 432 2683 l
 424 2683 l
 424 2653 l
s  685 2817 m
 685 2802 l
s  685 2810 m
 729 2810 l
 722 2817 l
s  685 2780 m
 685 2765 l
 707 2757 l
 729 2765 l
 729 2780 l
 707 2787 l
 685 2780 l
s  729 2742 m
 729 2728 l
s  707 2713 m
 707 2698 l
s  707 2705 m
 752 2705 l
 744 2713 l
s  707 2675 m
 707 2660 l
 729 2653 l
 752 2660 l
 752 2675 l
 729 2683 l
 707 2675 l
s  967 2787 m
 967 2772 l
s  967 2780 m
1012 2780 l
1004 2787 l
s  967 2750 m
 967 2735 l
 990 2728 l
1012 2735 l
1012 2750 l
 990 2757 l
 967 2750 l
s 1012 2713 m
1012 2698 l
s 1012 2675 m
1012 2660 l
1004 2653 l
 997 2653 l
 990 2660 l
 990 2675 l
 997 2683 l
1004 2683 l
1012 2675 l
1019 2683 l
1027 2683 l
1034 2675 l
1034 2660 l
1027 2653 l
1019 2653 l
1012 2660 l
s 1250 2787 m
1250 2772 l
s 1250 2780 m
1295 2780 l
1287 2787 l
s 1250 2750 m
1250 2735 l
1272 2728 l
1295 2735 l
1295 2750 l
1272 2757 l
1250 2750 l
s 1295 2713 m
1295 2698 l
s 1295 2683 m
1302 2675 l
1302 2660 l
1295 2653 l
1280 2653 l
1272 2660 l
1272 2675 l
1280 2683 l
1309 2683 l
1317 2675 l
1317 2660 l
1309 2653 l
s 1532 2787 m
1532 2772 l
s 1532 2780 m
1577 2780 l
1570 2787 l
s 1532 2750 m
1532 2735 l
1555 2728 l
1577 2735 l
1577 2750 l
1555 2757 l
1532 2750 l
s 1577 2713 m
1577 2698 l
s 1555 2660 m
1600 2660 l
1570 2683 l
1570 2653 l
s 1815 2787 m
1815 2772 l
s 1815 2780 m
1860 2780 l
1852 2787 l
s 1815 2750 m
1815 2735 l
1837 2728 l
1860 2735 l
1860 2750 l
1837 2757 l
1815 2750 l
s 1860 2713 m
1860 2698 l
s 1875 2683 m
1882 2675 l
1882 2660 l
1875 2653 l
1860 2653 l
1845 2683 l
1837 2683 l
1837 2653 l
s 2098 2757 m
2098 2742 l
s 2098 2750 m
2142 2750 l
2135 2757 l
s 2098 2720 m
2098 2705 l
2120 2698 l
2142 2705 l
2142 2720 l
2120 2728 l
2098 2720 l
s 2120 2675 m
2120 2660 l
2142 2653 l
2165 2660 l
2165 2675 l
2142 2683 l
2120 2675 l
s  424  426 m
 424  359 l
s  566  359 m
 566  381 l
s  707  426 m
 707  359 l
s  848  359 m
 848  381 l
s  990  426 m
 990  359 l
s 1131  359 m
1131  381 l
s 1272  426 m
1272  359 l
s 1413  359 m
1413  381 l
s 1555  426 m
1555  359 l
s 1696  359 m
1696  381 l
s 1837  426 m
1837  359 l
s 1979  359 m
1979  381 l
s 2103 2510 m
2103 2480 l
s 2118 2495 m
2088 2495 l
s 2033 2444 m
2033 2414 l
s 2048 2429 m
2018 2429 l
s 1748 2378 m
1748 2348 l
s 1763 2363 m
1734 2363 l
s 1370 2312 m
1370 2283 l
s 1385 2298 m
1356 2298 l
s  955 2247 m
 955 2217 l
s  970 2232 m
 940 2232 l
s  510 2181 m
 510 2151 l
s  525 2166 m
 495 2166 l
s 1182 2495 m
1257 2481 l
1332 2467 l
1407 2450 l
1481 2429 l
1524 2415 l
1568 2399 l
1610 2383 l
1652 2363 l
1682 2348 l
1713 2332 l
1743 2315 l
1772 2298 l
1795 2282 l
1818 2267 l
1840 2250 l
1860 2232 l
1875 2216 l
1890 2201 l
1903 2184 l
1916 2166 l
1926 2150 l
1935 2134 l
1944 2118 l
1950 2100 l
1955 2084 l
1959 2068 l
1963 2051 l
1967 2035 l
1970 2018 l
1973 2002 l
1976 1985 l
1979 1969 l
1982 1952 l
1985 1936 l
1988 1920 l
1990 1903 l
1991 1887 l
1992 1870 l
1992 1854 l
1992 1837 l
1992 1821 l
1992 1805 l
1991 1788 l
1990 1772 l
1988 1755 l
1985 1739 l
1982 1722 l
1979 1706 l
1976 1689 l
1973 1673 l
1970 1657 l
1966 1640 l
1962 1624 l
1957 1607 l
1952 1591 l
1946 1575 l
1940 1558 l
1934 1542 l
1928 1525 l
1921 1509 l
1915 1492 l
1909 1476 l
1902 1459 l
1894 1443 l
1885 1427 l
1877 1410 l
1868 1394 l
1859 1377 l
1850 1361 l
1841 1344 l
1832 1328 l
1823 1312 l
1814 1295 l
1805 1278 l
1795 1262 l
1785 1246 l
1773 1229 l
1761 1213 l
1749 1197 l
1738 1180 l
1726 1164 l
1715 1147 l
1703 1131 l
1691 1114 l
1678 1097 l
1664 1081 l
1650 1065 l
1636 1049 l
1621 1032 l
1607 1016 l
1593  999 l
1578  983 l
1563  966 l
1548  950 l
1533  933 l
1517  917 l
1501  900 l
1485  884 l
1469  868 l
1452  851 l
1434  835 l
1417  819 l
1399  802 l
1381  786 l
1364  769 l
1347  753 l
1329  736 l
1312  720 l
1293  703 l
1273  687 l
1253  671 l
1233  654 l
1215  638 l
1197  621 l
1179  605 l
1161  589 l
1141  572 l
1121  555 l
1100  539 l
1080  523 l
1059  506 l
1039  490 l
1018  473 l
 997  457 l
s 1167 2510 m
1196 2480 l
s 1196 2510 m
1167 2480 l
s 1466 2444 m
1496 2414 l
s 1496 2444 m
1466 2414 l
s 1637 2378 m
1667 2348 l
s 1667 2378 m
1637 2348 l
s 1757 2312 m
1787 2283 l
s 1787 2312 m
1757 2283 l
s 1845 2247 m
1875 2217 l
s 1875 2247 m
1845 2217 l
s 1901 2181 m
1931 2151 l
s 1931 2181 m
1901 2151 l
s 1935 2115 m
1965 2085 l
s 1965 2115 m
1935 2085 l
s 1952 2050 m
1982 2020 l
s 1982 2050 m
1952 2020 l
s 1965 1984 m
1994 1954 l
s 1994 1984 m
1965 1954 l
s 1975 1918 m
2005 1888 l
s 2005 1918 m
1975 1888 l
s 1977 1852 m
2007 1823 l
s 2007 1852 m
1977 1823 l
s 1975 1787 m
2005 1757 l
s 2005 1787 m
1975 1757 l
s 1965 1721 m
1994 1691 l
s 1994 1721 m
1965 1691 l
s 1951 1655 m
1981 1625 l
s 1981 1655 m
1951 1625 l
s 1931 1589 m
1961 1560 l
s 1961 1589 m
1931 1560 l
s 1907 1524 m
1936 1494 l
s 1936 1524 m
1907 1494 l
s 1879 1458 m
1909 1428 l
s 1909 1458 m
1879 1428 l
s 1844 1392 m
1874 1362 l
s 1874 1392 m
1844 1362 l
s 1808 1327 m
1838 1297 l
s 1838 1327 m
1808 1297 l
s 1770 1261 m
1800 1231 l
s 1800 1261 m
1770 1231 l
s 1723 1195 m
1753 1165 l
s 1753 1195 m
1723 1165 l
s 1676 1129 m
1706 1099 l
s 1706 1129 m
1676 1099 l
s 1621 1064 m
1651 1034 l
s 1651 1064 m
1621 1034 l
s 1563  998 m
1593  968 l
s 1593  998 m
1563  968 l
s 1503  932 m
1532  902 l
s 1532  932 m
1503  902 l
s 1437  866 m
1467  837 l
s 1467  866 m
1437  837 l
s 1367  801 m
1396  771 l
s 1396  801 m
1367  771 l
s 1297  735 m
1327  705 l
s 1327  735 m
1297  705 l
s 1219  669 m
1248  639 l
s 1248  669 m
1219  639 l
s 1146  603 m
1176  574 l
s 1176  603 m
1146  574 l
s 1065  538 m
1095  508 l
s 1095  538 m
1065  508 l
s  982  472 m
1012  442 l
s 1012  472 m
 982  442 l
s  613 2495 m
 698 2481 l
 782 2466 l
 866 2449 l
 949 2429 l
1002 2414 l
1055 2399 l
1107 2382 l
1158 2363 l
1198 2348 l
1239 2332 l
1279 2315 l
1318 2298 l
1351 2282 l
1383 2266 l
1415 2250 l
1446 2232 l
1471 2216 l
1495 2200 l
1518 2184 l
1541 2166 l
1561 2150 l
1580 2135 l
1599 2118 l
1616 2100 l
1631 2084 l
1645 2068 l
1659 2051 l
1673 2035 l
1687 2018 l
1700 2002 l
1714 1985 l
1727 1969 l
1740 1953 l
1753 1936 l
1766 1920 l
1778 1903 l
1790 1887 l
1801 1871 l
1811 1854 l
1822 1837 l
1831 1821 l
1841 1805 l
1850 1788 l
1859 1772 l
1868 1755 l
1876 1739 l
1883 1723 l
1891 1706 l
1898 1690 l
1905 1673 l
1912 1657 l
1918 1640 l
1924 1624 l
1929 1608 l
1934 1591 l
1939 1575 l
1944 1558 l
1948 1542 l
1952 1525 l
1955 1509 l
1959 1492 l
1963 1476 l
1966 1460 l
1968 1443 l
1970 1427 l
1972 1410 l
1973 1394 l
1974 1377 l
1976 1361 l
1977 1344 l
1978 1328 l
1979 1312 l
1981 1295 l
1982 1279 l
1982 1262 l
1982 1246 l
1980 1229 l
1979 1213 l
1978 1197 l
1976 1180 l
1975 1164 l
1973 1147 l
1972 1131 l
1970 1114 l
1968 1098 l
1964 1081 l
1960 1065 l
1956 1049 l
1952 1032 l
1947 1016 l
1943  999 l
1939  983 l
1935  966 l
1930  950 l
1925  934 l
1919  917 l
1914  901 l
1908  884 l
1902  868 l
1895  851 l
1888  835 l
1880  819 l
1873  802 l
1865  786 l
1858  769 l
1851  753 l
1844  736 l
1837  720 l
1828  703 l
1819  687 l
1809  671 l
1800  654 l
1792  638 l
1784  621 l
1777  605 l
1768  589 l
1758  572 l
1748  556 l
1738  539 l
1728  523 l
1718  506 l
1707  490 l
1697  473 l
1686  457 l
s  606 2510 m
 621 2510 l
 628 2502 l
 628 2487 l
 621 2480 l
 606 2480 l
 598 2487 l
 598 2502 l
 606 2510 l
s  942 2444 m
 957 2444 l
 964 2436 l
 964 2422 l
 957 2414 l
 942 2414 l
 934 2422 l
 934 2436 l
 942 2444 l
s 1151 2378 m
1165 2378 l
1173 2371 l
1173 2356 l
1165 2348 l
1151 2348 l
1143 2356 l
1143 2371 l
1151 2378 l
s 1311 2312 m
1326 2312 l
1333 2305 l
1333 2290 l
1326 2283 l
1311 2283 l
1303 2290 l
1303 2305 l
1311 2312 l
s 1439 2247 m
1454 2247 l
1461 2239 l
1461 2224 l
1454 2217 l
1439 2217 l
1431 2224 l
1431 2239 l
1439 2247 l
s 1534 2181 m
1549 2181 l
1556 2174 l
1556 2159 l
1549 2151 l
1534 2151 l
1526 2159 l
1526 2174 l
1534 2181 l
s 1609 2115 m
1623 2115 l
1631 2108 l
1631 2093 l
1623 2085 l
1609 2085 l
1601 2093 l
1601 2108 l
1609 2115 l
s 1666 2050 m
1680 2050 l
1688 2042 l
1688 2027 l
1680 2020 l
1666 2020 l
1658 2027 l
1658 2042 l
1666 2050 l
s 1720 1984 m
1734 1984 l
1742 1976 l
1742 1961 l
1734 1954 l
1720 1954 l
1712 1961 l
1712 1976 l
1720 1984 l
s 1771 1918 m
1786 1918 l
1793 1911 l
1793 1896 l
1786 1888 l
1771 1888 l
1763 1896 l
1763 1911 l
1771 1918 l
s 1814 1852 m
1829 1852 l
1836 1845 l
1836 1830 l
1829 1823 l
1814 1823 l
1807 1830 l
1807 1845 l
1814 1852 l
s 1852 1787 m
1867 1787 l
1874 1779 l
1874 1764 l
1867 1757 l
1852 1757 l
1845 1764 l
1845 1779 l
1852 1787 l
s 1883 1721 m
1898 1721 l
1906 1713 l
1906 1699 l
1898 1691 l
1883 1691 l
1876 1699 l
1876 1713 l
1883 1721 l
s 1911 1655 m
1926 1655 l
1933 1648 l
1933 1633 l
1926 1625 l
1911 1625 l
1903 1633 l
1903 1648 l
1911 1655 l
s 1932 1589 m
1947 1589 l
1954 1582 l
1954 1567 l
1947 1560 l
1932 1560 l
1924 1567 l
1924 1582 l
1932 1589 l
s 1948 1524 m
1963 1524 l
1970 1516 l
1970 1501 l
1963 1494 l
1948 1494 l
1940 1501 l
1940 1516 l
1948 1524 l
s 1961 1458 m
1976 1458 l
1983 1451 l
1983 1436 l
1976 1428 l
1961 1428 l
1953 1436 l
1953 1451 l
1961 1458 l
s 1967 1392 m
1982 1392 l
1989 1385 l
1989 1370 l
1982 1362 l
1967 1362 l
1960 1370 l
1960 1385 l
1967 1392 l
s 1972 1327 m
1987 1327 l
1994 1319 l
1994 1304 l
1987 1297 l
1972 1297 l
1965 1304 l
1965 1319 l
1972 1327 l
s 1974 1261 m
1989 1261 l
1997 1253 l
1997 1238 l
1989 1231 l
1974 1231 l
1967 1238 l
1967 1253 l
1974 1261 l
s 1969 1195 m
1983 1195 l
1991 1188 l
1991 1173 l
1983 1165 l
1969 1165 l
1961 1173 l
1961 1188 l
1969 1195 l
s 1963 1129 m
1978 1129 l
1985 1122 l
1985 1107 l
1978 1099 l
1963 1099 l
1955 1107 l
1955 1122 l
1963 1129 l
s 1948 1064 m
1963 1064 l
1970 1056 l
1970 1041 l
1963 1034 l
1948 1034 l
1941 1041 l
1941 1056 l
1948 1064 l
s 1932  998 m
1947  998 l
1954  990 l
1954  975 l
1947  968 l
1932  968 l
1924  975 l
1924  990 l
1932  998 l
s 1912  932 m
1927  932 l
1934  925 l
1934  910 l
1927  902 l
1912  902 l
1905  910 l
1905  925 l
1912  932 l
s 1887  866 m
1902  866 l
1910  859 l
1910  844 l
1902  837 l
1887  837 l
1880  844 l
1880  859 l
1887  866 l
s 1858  801 m
1873  801 l
1880  793 l
1880  778 l
1873  771 l
1858  771 l
1851  778 l
1851  793 l
1858  801 l
s 1829  735 m
1844  735 l
1852  727 l
1852  713 l
1844  705 l
1829  705 l
1822  713 l
1822  727 l
1829  735 l
s 1792  669 m
1807  669 l
1815  662 l
1815  647 l
1807  639 l
1792  639 l
1785  647 l
1785  662 l
1792  669 l
s 1761  603 m
1776  603 l
1783  596 l
1783  581 l
1776  574 l
1761  574 l
1753  581 l
1753  596 l
1761  603 l
s 1721  538 m
1736  538 l
1743  530 l
1743  515 l
1736  508 l
1721  508 l
1713  515 l
1713  530 l
1721  538 l
s 1679  472 m
1694  472 l
1701  465 l
1701  450 l
1694  442 l
1679  442 l
1671  450 l
1671  465 l
1679  472 l
s  527 2363 m
 574 2348 l
 622 2332 l
 670 2315 l
 717 2298 l
 757 2282 l
 797 2266 l
 836 2250 l
 875 2232 l
 907 2216 l
 938 2200 l
 969 2184 l
1000 2166 l
1026 2150 l
1053 2134 l
1079 2118 l
1104 2100 l
1126 2084 l
1148 2068 l
1170 2051 l
1192 2035 l
1213 2018 l
1234 2002 l
1256 1985 l
1277 1969 l
1297 1953 l
1318 1936 l
1338 1920 l
1359 1903 l
1378 1887 l
1396 1871 l
1415 1854 l
1433 1837 l
1450 1821 l
1467 1805 l
1484 1788 l
1501 1772 l
1517 1755 l
1533 1739 l
1548 1723 l
1564 1706 l
1578 1690 l
1593 1673 l
1607 1657 l
1621 1640 l
1635 1624 l
1648 1608 l
1661 1591 l
1673 1575 l
1685 1558 l
1697 1542 l
1709 1525 l
1720 1509 l
1731 1493 l
1742 1476 l
1753 1460 l
1763 1443 l
1773 1427 l
1782 1410 l
1791 1394 l
1800 1377 l
1809 1361 l
1818 1345 l
1827 1328 l
1836 1312 l
1845 1295 l
1853 1279 l
1862 1263 l
1869 1246 l
1875 1229 l
1881 1213 l
1888 1197 l
1894 1180 l
1900 1164 l
1907 1147 l
1913 1131 l
1919 1114 l
1924 1098 l
1928 1082 l
1931 1065 l
1935 1049 l
1938 1032 l
1942 1016 l
1946  999 l
1949  983 l
1952  967 l
1955  950 l
1958  934 l
1960  917 l
1962  901 l
1964  884 l
1965  868 l
1966  851 l
1967  835 l
1967  819 l
1967  802 l
1968  786 l
1968  769 l
1969  753 l
1969  736 l
1969  720 l
1969  704 l
1967  687 l
1965  671 l
1964  654 l
1964  638 l
1964  621 l
1964  605 l
1963  589 l
1961  572 l
1958  556 l
1956  539 l
1953  523 l
1951  506 l
1948  490 l
1945  474 l
1943  457 l
s  512 2378 m
 512 2348 l
 541 2348 l
 541 2378 l
 512 2378 l
s  702 2312 m
 702 2283 l
 732 2283 l
 732 2312 l
 702 2312 l
s  860 2247 m
 860 2217 l
 890 2217 l
 890 2247 l
 860 2247 l
s  985 2181 m
 985 2151 l
1015 2151 l
1015 2181 l
 985 2181 l
s 1090 2115 m
1090 2085 l
1119 2085 l
1119 2115 l
1090 2115 l
s 1177 2050 m
1177 2020 l
1207 2020 l
1207 2050 l
1177 2050 l
s 1262 1984 m
1262 1954 l
1292 1954 l
1292 1984 l
1262 1984 l
s 1344 1918 m
1344 1888 l
1374 1888 l
1374 1918 l
1344 1918 l
s 1418 1852 m
1418 1823 l
1448 1823 l
1448 1852 l
1418 1852 l
s 1486 1787 m
1486 1757 l
1516 1757 l
1516 1787 l
1486 1787 l
s 1549 1721 m
1549 1691 l
1578 1691 l
1578 1721 l
1549 1721 l
s 1606 1655 m
1606 1625 l
1636 1625 l
1636 1655 l
1606 1655 l
s 1658 1589 m
1658 1560 l
1688 1560 l
1688 1589 l
1658 1589 l
s 1705 1524 m
1705 1494 l
1735 1494 l
1735 1524 l
1705 1524 l
s 1748 1458 m
1748 1428 l
1778 1428 l
1778 1458 l
1748 1458 l
s 1785 1392 m
1785 1362 l
1815 1362 l
1815 1392 l
1785 1392 l
s 1821 1327 m
1821 1297 l
1851 1297 l
1851 1327 l
1821 1327 l
s 1854 1261 m
1854 1231 l
1884 1231 l
1884 1261 l
1854 1261 l
s 1879 1195 m
1879 1165 l
1909 1165 l
1909 1195 l
1879 1195 l
s 1904 1129 m
1904 1099 l
1934 1099 l
1934 1129 l
1904 1129 l
s 1920 1064 m
1920 1034 l
1950 1034 l
1950 1064 l
1920 1064 l
s 1934  998 m
1934  968 l
1964  968 l
1964  998 l
1934  998 l
s 1945  932 m
1945  902 l
1975  902 l
1975  932 l
1945  932 l
s 1951  866 m
1951  837 l
1981  837 l
1981  866 l
1951  866 l
s 1953  801 m
1953  771 l
1983  771 l
1983  801 l
1953  801 l
s 1954  735 m
1954  705 l
1984  705 l
1984  735 l
1954  735 l
s 1949  669 m
1949  639 l
1979  639 l
1979  669 l
1949  669 l
s 1948  603 m
1948  574 l
1978  574 l
1978  603 l
1948  603 l
s 1938  538 m
1938  508 l
1968  508 l
1968  538 l
1938  538 l
s 1928  472 m
1928  442 l
1957  442 l
1957  472 l
1928  472 l
s 1905 2495 m
1903 2478 l
1902 2462 l
1901 2445 l
1901 2429 l
1901 2413 l
1902 2396 l
1902 2380 l
1903 2363 l
1904 2347 l
1906 2330 l
1908 2314 l
1910 2298 l
1914 2281 l
1918 2265 l
1923 2248 l
1926 2232 l
1928 2215 l
1929 2199 l
1930 2183 l
1930 2166 l
1931 2150 l
1931 2133 l
1932 2117 l
1931 2100 l
1930 2084 l
1929 2067 l
1927 2051 l
1926 2035 l
1926 2018 l
1926 2002 l
1926 1985 l
1925 1969 l
1925 1952 l
1925 1936 l
1925 1920 l
1924 1903 l
1923 1887 l
1920 1870 l
1918 1854 l
1916 1837 l
1915 1821 l
1914 1805 l
1913 1788 l
1912 1772 l
1911 1755 l
1909 1739 l
1907 1722 l
1905 1706 l
1904 1690 l
1903 1673 l
1902 1657 l
1901 1640 l
1900 1624 l
1900 1607 l
1899 1591 l
1899 1575 l
1898 1558 l
1896 1542 l
1895 1525 l
1894 1509 l
1894 1492 l
1894 1476 l
1893 1459 l
1893 1443 l
1892 1427 l
1892 1410 l
1891 1394 l
s 1891 1394 m
1891 1377 l
1890 1361 l
1890 1344 l
1890 1328 l
1890 1312 l
1890 1295 l
1891 1279 l
1893 1262 l
1893 1246 l
1893 1229 l
1893 1213 l
1892 1197 l
1892 1180 l
1892 1164 l
1893 1147 l
1893 1131 l
1893 1114 l
1892 1098 l
1891 1082 l
1890 1065 l
1890 1049 l
1889 1032 l
1889 1016 l
1889  999 l
1888  983 l
1888  967 l
1887  950 l
1887  934 l
1886  917 l
1886  901 l
1885  884 l
1885  868 l
1885  851 l
1884  835 l
1884  819 l
1884  802 l
1884  786 l
1884  769 l
1884  753 l
1884  736 l
1884  720 l
1884  704 l
1883  687 l
1883  671 l
1883  654 l
1883  638 l
1884  621 l
1886  605 l
1886  589 l
1886  572 l
1886  556 l
1886  539 l
1886  523 l
1886  506 l
1886  490 l
1886  474 l
1886  457 l
s 1905 2502 m
1905 2510 l
s 1920 2510 m
1912 2502 l
s 1912 2495 m
1920 2495 l
s 1920 2480 m
1912 2487 l
s 1905 2487 m
1905 2480 l
s 1890 2480 m
1898 2487 l
s 1898 2495 m
1890 2495 l
s 1890 2510 m
1898 2502 l
s 1901 2436 m
1901 2444 l
s 1916 2444 m
1909 2436 l
s 1909 2429 m
1916 2429 l
s 1916 2414 m
1909 2422 l
s 1901 2422 m
1901 2414 l
s 1886 2414 m
1894 2422 l
s 1894 2429 m
1886 2429 l
s 1886 2444 m
1894 2436 l
s 1903 2371 m
1903 2378 l
s 1918 2378 m
1911 2371 l
s 1911 2363 m
1918 2363 l
s 1918 2348 m
1911 2356 l
s 1903 2356 m
1903 2348 l
s 1888 2348 m
1896 2356 l
s 1896 2363 m
1888 2363 l
s 1888 2378 m
1896 2371 l
s 1910 2305 m
1910 2312 l
s 1925 2312 m
1918 2305 l
s 1918 2298 m
1925 2298 l
s 1925 2283 m
1918 2290 l
s 1910 2290 m
1910 2283 l
s 1895 2283 m
1903 2290 l
s 1903 2298 m
1895 2298 l
s 1895 2312 m
1903 2305 l
s 1926 2239 m
1926 2247 l
s 1941 2247 m
1933 2239 l
s 1933 2232 m
1941 2232 l
s 1941 2217 m
1933 2224 l
s 1926 2224 m
1926 2217 l
s 1911 2217 m
1918 2224 l
s 1918 2232 m
1911 2232 l
s 1911 2247 m
1918 2239 l
s 1930 2174 m
1930 2181 l
s 1945 2181 m
1938 2174 l
s 1938 2166 m
1945 2166 l
s 1945 2151 m
1938 2159 l
s 1930 2159 m
1930 2151 l
s 1916 2151 m
1923 2159 l
s 1923 2166 m
1916 2166 l
s 1916 2181 m
1923 2174 l
s 1931 2108 m
1931 2115 l
s 1946 2115 m
1939 2108 l
s 1939 2100 m
1946 2100 l
s 1946 2085 m
1939 2093 l
s 1931 2093 m
1931 2085 l
s 1917 2085 m
1924 2093 l
s 1924 2100 m
1917 2100 l
s 1917 2115 m
1924 2108 l
s 1926 2042 m
1926 2050 l
s 1941 2050 m
1933 2042 l
s 1933 2035 m
1941 2035 l
s 1941 2020 m
1933 2027 l
s 1926 2027 m
1926 2020 l
s 1911 2020 m
1919 2027 l
s 1919 2035 m
1911 2035 l
s 1911 2050 m
1919 2042 l
s 1925 1976 m
1925 1984 l
s 1940 1984 m
1933 1976 l
s 1933 1969 m
1940 1969 l
s 1940 1954 m
1933 1961 l
s 1925 1961 m
1925 1954 l
s 1910 1954 m
1918 1961 l
s 1918 1969 m
1910 1969 l
s 1910 1984 m
1918 1976 l
s 1924 1911 m
1924 1918 l
s 1939 1918 m
1932 1911 l
s 1932 1903 m
1939 1903 l
s 1939 1888 m
1932 1896 l
s 1924 1896 m
1924 1888 l
s 1909 1888 m
1917 1896 l
s 1917 1903 m
1909 1903 l
s 1909 1918 m
1917 1911 l
s 1916 1845 m
1916 1852 l
s 1931 1852 m
1923 1845 l
s 1923 1837 m
1931 1837 l
s 1931 1823 m
1923 1830 l
s 1916 1830 m
1916 1823 l
s 1901 1823 m
1908 1830 l
s 1908 1837 m
1901 1837 l
s 1901 1852 m
1908 1845 l
s 1912 1779 m
1912 1787 l
s 1927 1787 m
1920 1779 l
s 1920 1772 m
1927 1772 l
s 1927 1757 m
1920 1764 l
s 1912 1764 m
1912 1757 l
s 1897 1757 m
1905 1764 l
s 1905 1772 m
1897 1772 l
s 1897 1787 m
1905 1779 l
s 1905 1713 m
1905 1721 l
s 1920 1721 m
1913 1713 l
s 1913 1706 m
1920 1706 l
s 1920 1691 m
1913 1699 l
s 1905 1699 m
1905 1691 l
s 1890 1691 m
1898 1699 l
s 1898 1706 m
1890 1706 l
s 1890 1721 m
1898 1713 l
s 1901 1648 m
1901 1655 l
s 1916 1655 m
1908 1648 l
s 1908 1640 m
1916 1640 l
s 1916 1625 m
1908 1633 l
s 1901 1633 m
1901 1625 l
s 1886 1625 m
1894 1633 l
s 1894 1640 m
1886 1640 l
s 1886 1655 m
1894 1648 l
s 1899 1582 m
1899 1589 l
s 1914 1589 m
1906 1582 l
s 1906 1575 m
1914 1575 l
s 1914 1560 m
1906 1567 l
s 1899 1567 m
1899 1560 l
s 1884 1560 m
1891 1567 l
s 1891 1575 m
1884 1575 l
s 1884 1589 m
1891 1582 l
s 1894 1516 m
1894 1524 l
s 1909 1524 m
1902 1516 l
s 1902 1509 m
1909 1509 l
s 1909 1494 m
1902 1501 l
s 1894 1501 m
1894 1494 l
s 1879 1494 m
1887 1501 l
s 1887 1509 m
1879 1509 l
s 1879 1524 m
1887 1516 l
s 1893 1451 m
1893 1458 l
s 1908 1458 m
1900 1451 l
s 1900 1443 m
1908 1443 l
s 1908 1428 m
1900 1436 l
s 1893 1436 m
1893 1428 l
s 1878 1428 m
1886 1436 l
s 1886 1443 m
1878 1443 l
s 1878 1458 m
1886 1451 l
s 1891 1385 m
1891 1392 l
s 1906 1392 m
1898 1385 l
s 1898 1377 m
1906 1377 l
s 1906 1362 m
1898 1370 l
s 1891 1370 m
1891 1362 l
s 1876 1362 m
1883 1370 l
s 1883 1377 m
1876 1377 l
s 1876 1392 m
1883 1385 l
s 1890 1319 m
1890 1327 l
s 1905 1327 m
1897 1319 l
s 1897 1312 m
1905 1312 l
s 1905 1297 m
1897 1304 l
s 1890 1304 m
1890 1297 l
s 1875 1297 m
1882 1304 l
s 1882 1312 m
1875 1312 l
s 1875 1327 m
1882 1319 l
s 1893 1253 m
1893 1261 l
s 1908 1261 m
1901 1253 l
s 1901 1246 m
1908 1246 l
s 1908 1231 m
1901 1238 l
s 1893 1238 m
1893 1231 l
s 1878 1231 m
1886 1238 l
s 1886 1246 m
1878 1246 l
s 1878 1261 m
1886 1253 l
s 1892 1188 m
1892 1195 l
s 1907 1195 m
1900 1188 l
s 1900 1180 m
1907 1180 l
s 1907 1165 m
1900 1173 l
s 1892 1173 m
1892 1165 l
s 1877 1165 m
1885 1173 l
s 1885 1180 m
1877 1180 l
s 1877 1195 m
1885 1188 l
s 1893 1122 m
1893 1129 l
s 1908 1129 m
1900 1122 l
s 1900 1114 m
1908 1114 l
s 1908 1099 m
1900 1107 l
s 1893 1107 m
1893 1099 l
s 1878 1099 m
1885 1107 l
s 1885 1114 m
1878 1114 l
s 1878 1129 m
1885 1122 l
s 1890 1056 m
1890 1064 l
s 1905 1064 m
1897 1056 l
s 1897 1049 m
1905 1049 l
s 1905 1034 m
1897 1041 l
s 1890 1041 m
1890 1034 l
s 1875 1034 m
1882 1041 l
s 1882 1049 m
1875 1049 l
s 1875 1064 m
1882 1056 l
s 1888  990 m
1888  998 l
s 1903  998 m
1896  990 l
s 1896  983 m
1903  983 l
s 1903  968 m
1896  975 l
s 1888  975 m
1888  968 l
s 1873  968 m
1881  975 l
s 1881  983 m
1873  983 l
s 1873  998 m
1881  990 l
s 1886  925 m
1886  932 l
s 1901  932 m
1894  925 l
s 1894  917 m
1901  917 l
s 1901  902 m
1894  910 l
s 1886  910 m
1886  902 l
s 1871  902 m
1879  910 l
s 1879  917 m
1871  917 l
s 1871  932 m
1879  925 l
s 1885  859 m
1885  866 l
s 1899  866 m
1892  859 l
s 1892  851 m
1899  851 l
s 1899  837 m
1892  844 l
s 1885  844 m
1885  837 l
s 1870  837 m
1877  844 l
s 1877  851 m
1870  851 l
s 1870  866 m
1877  859 l
s 1884  793 m
1884  801 l
s 1899  801 m
1891  793 l
s 1891  786 m
1899  786 l
s 1899  771 m
1891  778 l
s 1884  778 m
1884  771 l
s 1869  771 m
1876  778 l
s 1876  786 m
1869  786 l
s 1869  801 m
1876  793 l
s 1884  727 m
1884  735 l
s 1899  735 m
1891  727 l
s 1891  720 m
1899  720 l
s 1899  705 m
1891  713 l
s 1884  713 m
1884  705 l
s 1869  705 m
1876  713 l
s 1876  720 m
1869  720 l
s 1869  735 m
1876  727 l
s 1883  662 m
1883  669 l
s 1898  669 m
1890  662 l
s 1890  654 m
1898  654 l
s 1898  639 m
1890  647 l
s 1883  647 m
1883  639 l
s 1868  639 m
1875  647 l
s 1875  654 m
1868  654 l
s 1868  669 m
1875  662 l
s 1886  596 m
1886  603 l
s 1901  603 m
1894  596 l
s 1894  589 m
1901  589 l
s 1901  574 m
1894  581 l
s 1886  581 m
1886  574 l
s 1871  574 m
1879  581 l
s 1879  589 m
1871  589 l
s 1871  603 m
1879  596 l
s 1886  530 m
1886  538 l
s 1901  538 m
1894  530 l
s 1894  523 m
1901  523 l
s 1901  508 m
1894  515 l
s 1886  515 m
1886  508 l
s 1871  508 m
1879  515 l
s 1879  523 m
1871  523 l
s 1871  538 m
1879  530 l
s 1886  465 m
1886  472 l
s 1901  472 m
1893  465 l
s 1893  457 m
1901  457 l
s 1901  442 m
1893  450 l
s 1886  450 m
1886  442 l
s 1871  442 m
1878  450 l
s 1878  457 m
1871  457 l
s 1871  472 m
1878  465 l
s 1905 2502 m
1905 2510 l
s 1920 2510 m
1912 2502 l
s 1912 2495 m
1920 2495 l
s 1920 2480 m
1912 2487 l
s 1905 2487 m
1905 2480 l
s 1890 2480 m
1898 2487 l
s 1898 2495 m
1890 2495 l
s 1890 2510 m
1898 2502 l
s 1901 2436 m
1901 2444 l
s 1916 2444 m
1909 2436 l
s 1909 2429 m
1916 2429 l
s 1916 2414 m
1909 2422 l
s 1901 2422 m
1901 2414 l
s 1886 2414 m
1894 2422 l
s 1894 2429 m
1886 2429 l
s 1886 2444 m
1894 2436 l
s
saveobj restore
showpage
%
% FIG2.PS
%
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 1242 2954 m
1220 2969 l
1242 2984 l
s 1287 2947 m
1257 2947 l
1257 2991 l
1287 2991 l
s 1280 2969 m
1257 2969 l
s 1302 2954 m
1324 2969 l
1302 2984 l
s  268 1476 m
 313 1476 l
s  313 1491 m
 313 1461 l
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s 1979  535 m
1979  570 l
s 1979  552 m
1978  552 l
s 1978  535 m
1978  570 l
s 1979  567 m
1979  537 l
s 1994  552 m
1964  552 l
s 1548 1556 m
1548 1590 l
s 1548 1573 m
1537 1573 l
s 1537 1556 m
1537 1590 l
s 1543 1588 m
1543 1558 l
s 1557 1573 m
1528 1573 l
s 1122 1964 m
1122 1998 l
s 1122 1981 m
1080 1981 l
s 1080 1964 m
1080 1998 l
s 1101 1996 m
1101 1966 l
s 1116 1981 m
1086 1981 l
s  850 2168 m
 850 2202 l
s  850 2185 m
 815 2185 l
s  815 2168 m
 815 2202 l
s  833 2200 m
 833 2170 l
s  848 2185 m
 818 2185 l
s  654 2372 m
 654 2406 l
s  654 2389 m
 614 2389 l
s  614 2372 m
 614 2406 l
s  634 2404 m
 634 2374 l
s  649 2389 m
 620 2389 l
s  569 2474 m
 569 2508 l
s  569 2491 m
 566 2491 l
s  566 2474 m
 566 2508 l
s  567 2506 m
 567 2476 l
s  582 2491 m
 552 2491 l
s  424 2593 m
 491 2593 l
s  447 2512 m
 424 2512 l
s  424 2430 m
 447 2430 l
s  447 2348 m
 424 2348 l
s  424 2267 m
 447 2267 l
s  491 2185 m
 424 2185 l
s  424 2103 m
 447 2103 l
s  447 2022 m
 424 2022 l
s  424 1940 m
 447 1940 l
s  447 1859 m
 424 1859 l
s  424 1777 m
 491 1777 l
s  447 1695 m
 424 1695 l
s  424 1614 m
 447 1614 l
s  447 1532 m
 424 1532 l
s  424 1450 m
 447 1450 l
s  491 1369 m
 424 1369 l
s  424 1287 m
 447 1287 l
s  447 1205 m
 424 1205 l
s  424 1124 m
 447 1124 l
s  447 1042 m
 424 1042 l
s  424  961 m
 491  961 l
s  447  879 m
 424  879 l
s  424  797 m
 447  797 l
s  447  716 m
 424  716 l
s  424  634 m
 447  634 l
s  491  552 m
 424  552 l
s  424  471 m
 447  471 l
s  447  389 m
 424  389 l
s  348 2601 m
 348 2586 l
 371 2578 l
 393 2586 l
 393 2601 l
 371 2608 l
 348 2601 l
s  386 2245 m
 393 2237 l
 393 2222 l
 386 2215 l
 371 2215 l
 356 2245 l
 348 2245 l
 348 2215 l
s  348 2193 m
 348 2178 l
 371 2170 l
 393 2178 l
 393 2193 l
 371 2200 l
 348 2193 l
s  348 2148 m
 348 2133 l
 371 2125 l
 393 2133 l
 393 2148 l
 371 2155 l
 348 2148 l
s  348 1814 m
 393 1814 l
 363 1837 l
 363 1807 l
s  348 1784 m
 348 1769 l
 371 1762 l
 393 1769 l
 393 1784 l
 371 1792 l
 348 1784 l
s  348 1740 m
 348 1725 l
 371 1717 l
 393 1725 l
 393 1740 l
 371 1747 l
 348 1740 l
s  371 1428 m
 378 1421 l
 378 1406 l
 371 1399 l
 356 1399 l
 348 1406 l
 348 1421 l
 356 1428 l
 386 1428 l
 393 1421 l
 393 1406 l
 386 1399 l
s  348 1376 m
 348 1361 l
 371 1354 l
 393 1361 l
 393 1376 l
 371 1384 l
 348 1376 l
s  348 1331 m
 348 1317 l
 371 1309 l
 393 1317 l
 393 1331 l
 371 1339 l
 348 1331 l
s  371 1013 m
 371  998 l
 363  990 l
 356  990 l
 348  998 l
 348 1013 l
 356 1020 l
 363 1020 l
 371 1013 l
 378 1020 l
 386 1020 l
 393 1013 l
 393  998 l
 386  990 l
 378  990 l
 371  998 l
s  348  968 m
 348  953 l
 371  946 l
 393  953 l
 393  968 l
 371  976 l
 348  968 l
s  348  923 m
 348  908 l
 371  901 l
 393  908 l
 393  923 l
 371  931 l
 348  923 l
s  348  627 m
 348  612 l
s  348  620 m
 393  620 l
 386  627 l
s  348  590 m
 348  575 l
 371  567 l
 393  575 l
 393  590 l
 371  597 l
 348  590 l
s  348  545 m
 348  530 l
 371  523 l
 393  530 l
 393  545 l
 371  552 l
 348  545 l
s  348  500 m
 348  485 l
 371  478 l
 393  485 l
 393  500 l
 371  508 l
 348  500 l
s 2053 2593 m
2120 2593 l
s 2120 2512 m
2098 2512 l
s 2098 2430 m
2120 2430 l
s 2120 2348 m
2098 2348 l
s 2098 2267 m
2120 2267 l
s 2120 2185 m
2053 2185 l
s 2098 2103 m
2120 2103 l
s 2120 2022 m
2098 2022 l
s 2098 1940 m
2120 1940 l
s 2120 1859 m
2098 1859 l
s 2053 1777 m
2120 1777 l
s 2120 1695 m
2098 1695 l
s 2098 1614 m
2120 1614 l
s 2120 1532 m
2098 1532 l
s 2098 1450 m
2120 1450 l
s 2120 1369 m
2053 1369 l
s 2098 1287 m
2120 1287 l
s 2120 1205 m
2098 1205 l
s 2098 1124 m
2120 1124 l
s 2120 1042 m
2098 1042 l
s 2053  961 m
2120  961 l
s 2120  879 m
2098  879 l
s 2098  797 m
2120  797 l
s 2120  716 m
2098  716 l
s 2098  634 m
2120  634 l
s 2120  552 m
2053  552 l
s 2098  471 m
2120  471 l
s 2120  389 m
2098  389 l
s  461 2593 m
 461 2571 l
s  566 2571 m
 566 2593 l
s  671 2593 m
 671 2526 l
s  776 2571 m
 776 2593 l
s  881 2593 m
 881 2571 l
s  986 2571 m
 986 2593 l
s 1091 2593 m
1091 2571 l
s 1197 2526 m
1197 2593 l
s 1302 2593 m
1302 2571 l
s 1407 2571 m
1407 2593 l
s 1512 2593 m
1512 2571 l
s 1617 2571 m
1617 2593 l
s 1722 2593 m
1722 2526 l
s 1827 2571 m
1827 2593 l
s 1932 2593 m
1932 2571 l
s 2037 2571 m
2037 2593 l
s  671 2713 m
 671 2698 l
s  649 2683 m
 649 2668 l
s  649 2675 m
 693 2675 l
 686 2683 l
s  649 2645 m
 649 2631 l
 671 2623 l
 693 2631 l
 693 2645 l
 671 2653 l
 649 2645 l
s 1174 2645 m
1174 2631 l
1197 2623 l
1219 2631 l
1219 2645 l
1197 2653 l
1174 2645 l
s 1700 2683 m
1700 2668 l
s 1700 2675 m
1744 2675 l
1737 2683 l
s 1700 2645 m
1700 2631 l
1722 2623 l
1744 2631 l
1744 2645 l
1722 2653 l
1700 2645 l
s  461  381 m
 461  359 l
s  566  359 m
 566  381 l
s  671  426 m
 671  359 l
s  776  359 m
 776  381 l
s  881  381 m
 881  359 l
s  986  359 m
 986  381 l
s 1091  381 m
1091  359 l
s 1197  359 m
1197  426 l
s 1302  381 m
1302  359 l
s 1407  359 m
1407  381 l
s 1512  381 m
1512  359 l
s 1617  359 m
1617  381 l
s 1722  426 m
1722  359 l
s 1827  359 m
1827  381 l
s 1932  381 m
1932  359 l
s 2037  359 m
2037  381 l
s 1956  669 m
1956  640 l
s 1971  654 m
1942  654 l
s 1931  771 m
1931  742 l
s 1946  756 m
1916  756 l
s 1902  873 m
1902  844 l
s 1916  859 m
1887  859 l
s 1868  976 m
1868  946 l
s 1883  961 m
1853  961 l
s 1829 1078 m
1829 1048 l
s 1844 1063 m
1814 1063 l
s 1785 1180 m
1785 1150 l
s 1800 1165 m
1770 1165 l
s 1735 1282 m
1735 1252 l
s 1750 1267 m
1720 1267 l
s 1679 1384 m
1679 1354 l
s 1694 1369 m
1664 1369 l
s 1616 1486 m
1616 1456 l
s 1630 1471 m
1601 1471 l
s 1457 1690 m
1457 1660 l
s 1472 1675 m
1442 1675 l
s 1357 1792 m
1357 1762 l
s 1372 1777 m
1342 1777 l
s 1238 1894 m
1238 1864 l
s 1253 1879 m
1223 1879 l
s  956 2098 m
 956 2068 l
s  971 2083 m
 941 2083 l
s  732 2302 m
 732 2272 l
s  747 2287 m
 717 2287 l
s 1077 1996 m
1077 1966 l
1107 1966 l
1107 1996 l
1077 1996 l
s  975 2506 m
 975 2476 l
1005 2476 l
1005 2506 l
 975 2506 l
s
saveobj restore
showpage
%
% FIG3.PS
%
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 1067 2954 m
1075 2947 l
1082 2947 l
1089 2954 l
1067 2969 l
1075 2977 l
1082 2977 l
1089 2969 l
s 1104 2954 m
1112 2947 l
1119 2947 l
1127 2954 l
1127 2969 l
1119 2977 l
1112 2977 l
1104 2969 l
s 1104 2977 m
1104 2932 l
s 1142 2962 m
1164 2962 l
1164 2969 l
1157 2977 l
1149 2977 l
1142 2969 l
1142 2954 l
1149 2947 l
1157 2947 l
1164 2954 l
s 1201 2954 m
1194 2947 l
1186 2947 l
1179 2954 l
1179 2969 l
1186 2977 l
1194 2977 l
1201 2969 l
s 1216 2947 m
1216 2954 l
1224 2954 l
1224 2947 l
1216 2947 l
s 1268 2947 m
1268 2991 l
s 1268 2969 m
1276 2977 l
1283 2977 l
1291 2969 l
1291 2947 l
s 1306 2962 m
1328 2962 l
1328 2969 l
1321 2977 l
1313 2977 l
1306 2969 l
1306 2954 l
1313 2947 l
1321 2947 l
1328 2954 l
s 1343 2977 m
1358 2977 l
1365 2969 l
1365 2947 l
s 1365 2954 m
1358 2947 l
1350 2947 l
1343 2954 l
1343 2962 l
1350 2969 l
1358 2969 l
1365 2962 l
s 1380 2977 m
1403 2977 l
s 1388 2984 m
1388 2954 l
1395 2947 l
1403 2954 l
s 1477 2954 m
1470 2947 l
1455 2947 l
1447 2954 l
1447 2984 l
1455 2991 l
1470 2991 l
1477 2984 l
s  268 1476 m
 313 1476 l
s  313 1491 m
 313 1461 l
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s  889  535 m
 889  570 l
s  889  552 m
 886  552 l
s  886  535 m
 886  570 l
s  887  567 m
 887  537 l
s  902  552 m
 872  552 l
s 1503 1658 m
1503 1692 l
s 1503 1675 m
1472 1675 l
s 1472 1658 m
1472 1692 l
s 1488 1690 m
1488 1660 l
s 1503 1675 m
1473 1675 l
s 1979 1964 m
1979 1998 l
s 1979 1981 m
1869 1981 l
s 1869 1964 m
1869 1998 l
s 1924 1996 m
1924 1966 l
s 1939 1981 m
1909 1981 l
s 1661 2168 m
1661 2202 l
s 1661 2185 m
1573 2185 l
s 1573 2168 m
1573 2202 l
s 1617 2200 m
1617 2170 l
s 1632 2185 m
1602 2185 l
s 1523 2372 m
1523 2406 l
s 1523 2389 m
1379 2389 l
s 1379 2372 m
1379 2406 l
s 1451 2404 m
1451 2374 l
s 1466 2389 m
1436 2389 l
s 1090 2474 m
1090 2508 l
s 1090 2491 m
 566 2491 l
s  566 2474 m
 566 2508 l
s  828 2506 m
 828 2476 l
s  843 2491 m
 813 2491 l
s  424 2593 m
 491 2593 l
s  447 2512 m
 424 2512 l
s  424 2430 m
 447 2430 l
s  447 2348 m
 424 2348 l
s  424 2267 m
 447 2267 l
s  491 2185 m
 424 2185 l
s  424 2103 m
 447 2103 l
s  447 2022 m
 424 2022 l
s  424 1940 m
 447 1940 l
s  447 1859 m
 424 1859 l
s  424 1777 m
 491 1777 l
s  447 1695 m
 424 1695 l
s  424 1614 m
 447 1614 l
s  447 1532 m
 424 1532 l
s  424 1450 m
 447 1450 l
s  491 1369 m
 424 1369 l
s  424 1287 m
 447 1287 l
s  447 1205 m
 424 1205 l
s  424 1124 m
 447 1124 l
s  447 1042 m
 424 1042 l
s  424  961 m
 491  961 l
s  447  879 m
 424  879 l
s  424  797 m
 447  797 l
s  447  716 m
 424  716 l
s  424  634 m
 447  634 l
s  491  552 m
 424  552 l
s  424  471 m
 447  471 l
s  447  389 m
 424  389 l
s  348 2601 m
 348 2586 l
 371 2578 l
 393 2586 l
 393 2601 l
 371 2608 l
 348 2601 l
s  386 2245 m
 393 2237 l
 393 2222 l
 386 2215 l
 371 2215 l
 356 2245 l
 348 2245 l
 348 2215 l
s  348 2193 m
 348 2178 l
 371 2170 l
 393 2178 l
 393 2193 l
 371 2200 l
 348 2193 l
s  348 2148 m
 348 2133 l
 371 2125 l
 393 2133 l
 393 2148 l
 371 2155 l
 348 2148 l
s  348 1814 m
 393 1814 l
 363 1837 l
 363 1807 l
s  348 1784 m
 348 1769 l
 371 1762 l
 393 1769 l
 393 1784 l
 371 1792 l
 348 1784 l
s  348 1740 m
 348 1725 l
 371 1717 l
 393 1725 l
 393 1740 l
 371 1747 l
 348 1740 l
s  371 1428 m
 378 1421 l
 378 1406 l
 371 1399 l
 356 1399 l
 348 1406 l
 348 1421 l
 356 1428 l
 386 1428 l
 393 1421 l
 393 1406 l
 386 1399 l
s  348 1376 m
 348 1361 l
 371 1354 l
 393 1361 l
 393 1376 l
 371 1384 l
 348 1376 l
s  348 1331 m
 348 1317 l
 371 1309 l
 393 1317 l
 393 1331 l
 371 1339 l
 348 1331 l
s  371 1013 m
 371  998 l
 363  990 l
 356  990 l
 348  998 l
 348 1013 l
 356 1020 l
 363 1020 l
 371 1013 l
 378 1020 l
 386 1020 l
 393 1013 l
 393  998 l
 386  990 l
 378  990 l
 371  998 l
s  348  968 m
 348  953 l
 371  946 l
 393  953 l
 393  968 l
 371  976 l
 348  968 l
s  348  923 m
 348  908 l
 371  901 l
 393  908 l
 393  923 l
 371  931 l
 348  923 l
s  348  627 m
 348  612 l
s  348  620 m
 393  620 l
 386  627 l
s  348  590 m
 348  575 l
 371  567 l
 393  575 l
 393  590 l
 371  597 l
 348  590 l
s  348  545 m
 348  530 l
 371  523 l
 393  530 l
 393  545 l
 371  552 l
 348  545 l
s  348  500 m
 348  485 l
 371  478 l
 393  485 l
 393  500 l
 371  508 l
 348  500 l
s 2053 2593 m
2120 2593 l
s 2120 2512 m
2098 2512 l
s 2098 2430 m
2120 2430 l
s 2120 2348 m
2098 2348 l
s 2098 2267 m
2120 2267 l
s 2120 2185 m
2053 2185 l
s 2098 2103 m
2120 2103 l
s 2120 2022 m
2098 2022 l
s 2098 1940 m
2120 1940 l
s 2120 1859 m
2098 1859 l
s 2053 1777 m
2120 1777 l
s 2120 1695 m
2098 1695 l
s 2098 1614 m
2120 1614 l
s 2120 1532 m
2098 1532 l
s 2098 1450 m
2120 1450 l
s 2120 1369 m
2053 1369 l
s 2098 1287 m
2120 1287 l
s 2120 1205 m
2098 1205 l
s 2098 1124 m
2120 1124 l
s 2120 1042 m
2098 1042 l
s 2053  961 m
2120  961 l
s 2120  879 m
2098  879 l
s 2098  797 m
2120  797 l
s 2120  716 m
2098  716 l
s 2098  634 m
2120  634 l
s 2120  552 m
2053  552 l
s 2098  471 m
2120  471 l
s 2120  389 m
2098  389 l
s  452 2593 m
 452 2571 l
s  540 2571 m
 540 2593 l
s  627 2593 m
 627 2571 l
s  715 2526 m
 715 2593 l
s  802 2593 m
 802 2571 l
s  890 2571 m
 890 2593 l
s  977 2593 m
 977 2571 l
s 1065 2571 m
1065 2593 l
s 1152 2593 m
1152 2526 l
s 1239 2571 m
1239 2593 l
s 1327 2593 m
1327 2571 l
s 1414 2571 m
1414 2593 l
s 1502 2593 m
1502 2571 l
s 1589 2526 m
1589 2593 l
s 1677 2593 m
1677 2571 l
s 1764 2571 m
1764 2593 l
s 1852 2593 m
1852 2571 l
s 1939 2571 m
1939 2593 l
s 2026 2593 m
2026 2526 l
s 2114 2571 m
2114 2593 l
s  692 2645 m
 692 2631 l
 715 2623 l
 737 2631 l
 737 2645 l
 715 2653 l
 692 2645 l
s 1167 2653 m
1174 2645 l
1174 2631 l
1167 2623 l
1152 2623 l
1137 2653 l
1130 2653 l
1130 2623 l
s 1567 2631 m
1612 2631 l
1582 2653 l
1582 2623 l
s 2026 2653 m
2034 2645 l
2034 2631 l
2026 2623 l
2012 2623 l
2004 2631 l
2004 2645 l
2012 2653 l
2041 2653 l
2049 2645 l
2049 2631 l
2041 2623 l
s  452  381 m
 452  359 l
s  540  359 m
 540  381 l
s  627  381 m
 627  359 l
s  715  359 m
 715  426 l
s  802  381 m
 802  359 l
s  890  359 m
 890  381 l
s  977  381 m
 977  359 l
s 1065  359 m
1065  381 l
s 1152  426 m
1152  359 l
s 1239  359 m
1239  381 l
s 1327  381 m
1327  359 l
s 1414  359 m
1414  381 l
s 1502  381 m
1502  359 l
s 1589  359 m
1589  426 l
s 1677  381 m
1677  359 l
s 1764  359 m
1764  381 l
s 1852  381 m
1852  359 l
s 1939  359 m
1939  381 l
s 2026  426 m
2026  359 l
s 2114  359 m
2114  381 l
s  914  669 m
 914  640 l
s  928  654 m
 899  654 l
s  944  771 m
 944  742 l
s  959  756 m
 929  756 l
s  978  873 m
 978  844 l
s  993  859 m
 964  859 l
s 1017  976 m
1017  946 l
s 1032  961 m
1002  961 l
s 1060 1078 m
1060 1048 l
s 1075 1063 m
1045 1063 l
s 1106 1180 m
1106 1150 l
s 1121 1165 m
1092 1165 l
s 1157 1282 m
1157 1252 l
s 1172 1267 m
1142 1267 l
s 1214 1384 m
1214 1354 l
s 1229 1369 m
1199 1369 l
s 1283 1486 m
1283 1456 l
s 1298 1471 m
1268 1471 l
s 1372 1588 m
1372 1558 l
s 1387 1573 m
1357 1573 l
s 1629 1792 m
1629 1762 l
s 1644 1777 m
1614 1777 l
s 1787 1894 m
1787 1864 l
s 1802 1879 m
1772 1879 l
s 1881 2098 m
1881 2068 l
s 1896 2083 m
1866 2083 l
s 1550 2302 m
1550 2272 l
s 1565 2287 m
1535 2287 l
s 1933 1996 m
1933 1966 l
1962 1966 l
1962 1996 l
1933 1996 l
s 1151 2506 m
1151 2476 l
1181 2476 l
1181 2506 l
1151 2506 l
s
saveobj restore
showpage
%
% FIG4.PS
%
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2186 2612 m
2242 2612 l
2242 2574 l
s 2214 2584 m
2214 2612 l
s 2186 2555 m
2223 2555 l
s 2214 2555 m
2223 2546 l
2223 2536 l
2214 2527 l
s 2223 2508 m
2223 2489 l
2214 2480 l
2186 2480 l
s 2195 2480 m
2186 2489 l
2186 2499 l
2195 2508 l
2204 2508 l
2214 2499 l
2214 2489 l
2204 2480 l
s 2195 2432 m
2186 2442 l
2186 2451 l
2195 2461 l
2214 2461 l
2223 2451 l
2223 2442 l
2214 2432 l
s 2223 2413 m
2223 2385 l
s 2233 2404 m
2195 2404 l
2186 2394 l
2195 2385 l
s 2186 2366 m
2186 2347 l
s 2186 2357 m
2223 2357 l
2223 2366 l
s 2186 2319 m
2186 2309 l
2195 2300 l
2214 2300 l
2223 2309 l
2223 2319 l
2214 2328 l
2195 2328 l
2186 2319 l
s 2186 2281 m
2223 2281 l
s 2214 2281 m
2223 2271 l
2223 2262 l
2214 2252 l
2186 2252 l
s 2186 2186 m
2186 2177 l
2195 2167 l
2214 2167 l
2223 2177 l
2223 2186 l
2214 2196 l
2195 2196 l
2186 2186 l
s 2186 2148 m
2233 2148 l
2242 2139 l
2242 2129 l
2233 2120 l
s 2214 2129 m
2214 2148 l
s 2214 2044 m
2214 2025 l
2195 2025 l
2186 2035 l
2186 2054 l
2195 2063 l
2233 2063 l
2242 2054 l
2242 2035 l
2233 2025 l
s 2186 2006 m
2223 2006 l
s 2214 2006 m
2223 1997 l
2223 1987 l
2214 1978 l
s 2186 1949 m
2186 1940 l
2195 1930 l
2214 1930 l
2223 1940 l
2223 1949 l
2214 1959 l
2195 1959 l
2186 1949 l
s 2223 1911 m
2195 1911 l
2186 1902 l
2186 1893 l
2195 1883 l
2223 1883 l
s 2195 1864 m
2186 1855 l
2186 1845 l
2195 1836 l
2214 1836 l
2223 1845 l
2223 1855 l
2214 1864 l
s 2223 1864 m
2167 1864 l
s 2186 1779 m
2242 1760 l
2186 1741 l
s 2214 1769 m
2214 1750 l
s 2195 1646 m
2186 1656 l
2186 1675 l
2195 1684 l
2233 1684 l
2242 1675 l
2242 1656 l
2233 1646 l
s 2186 1618 m
2186 1608 l
2195 1599 l
2214 1599 l
2223 1608 l
2223 1618 l
2214 1627 l
2195 1627 l
2186 1618 l
s 2186 1580 m
2223 1580 l
s 2214 1580 m
2223 1571 l
2223 1561 l
2214 1552 l
2186 1552 l
s 2186 1533 m
2233 1533 l
2242 1523 l
2242 1514 l
2233 1504 l
s 2214 1514 m
2214 1533 l
s 2186 1476 m
2186 1466 l
2195 1457 l
2214 1457 l
2223 1466 l
2223 1476 l
2214 1485 l
2195 1485 l
2186 1476 l
s 2186 1438 m
2223 1438 l
s 2214 1438 m
2223 1428 l
2223 1419 l
2214 1410 l
s 2186 1391 m
2223 1391 l
s 2214 1391 m
2223 1381 l
2214 1372 l
2186 1372 l
s 2214 1372 m
2223 1362 l
2214 1353 l
2186 1353 l
s 2223 1334 m
2223 1315 l
2214 1305 l
2186 1305 l
s 2195 1305 m
2186 1315 l
2186 1324 l
2195 1334 l
2204 1334 l
2214 1324 l
2214 1315 l
2204 1305 l
s 2223 1286 m
2223 1258 l
s 2233 1277 m
2195 1277 l
2186 1267 l
2195 1258 l
s 2186 1239 m
2186 1220 l
s 2186 1230 m
2223 1230 l
2223 1239 l
s 2186 1192 m
2186 1182 l
2195 1173 l
2214 1173 l
2223 1182 l
2223 1192 l
2214 1201 l
2195 1201 l
2186 1192 l
s 2186 1154 m
2223 1154 l
s 2214 1154 m
2223 1144 l
2223 1135 l
2214 1125 l
2186 1125 l
s 2195 1107 m
2186 1097 l
2186 1088 l
2195 1078 l
2214 1107 l
2223 1097 l
2223 1088 l
2214 1078 l
s 2223 1021 m
2186 1012 l
2223  993 l
s 2195  974 m
2186  964 l
2186  955 l
2195  946 l
2214  974 l
2223  964 l
2223  955 l
2214  946 l
s 2186  927 m
2195  927 l
2195  917 l
2186  917 l
2186  927 l
s 2186  841 m
2242  841 l
s 2242  860 m
2242  822 l
s 2204  803 m
2204  775 l
2214  775 l
2223  785 l
2223  794 l
2214  803 l
2195  803 l
2186  794 l
2186  785 l
2195  775 l
s 2186  756 m
2223  756 l
s 2214  756 m
2223  747 l
2214  737 l
2186  737 l
s 2214  737 m
2223  728 l
2214  718 l
2186  718 l
s 2195  699 m
2186  690 l
2186  680 l
2195  671 l
2214  671 l
2223  680 l
2223  690 l
2214  699 l
s 2223  699 m
2167  699 l
s 2204  652 m
2204  624 l
2214  624 l
2223  633 l
2223  642 l
2214  652 l
2195  652 l
2186  642 l
2186  633 l
2195  624 l
s 2186  605 m
2223  605 l
s 2214  605 m
2223  595 l
2223  586 l
2214  576 l
s 2223  557 m
2223  538 l
2214  529 l
2186  529 l
s 2195  529 m
2186  538 l
2186  548 l
2195  557 l
2204  557 l
2214  548 l
2214  538 l
2204  529 l
s 2223  510 m
2223  481 l
s 2233  500 m
2195  500 l
2186  491 l
2195  481 l
s 2223  463 m
2195  463 l
2186  453 l
2186  444 l
2195  434 l
2223  434 l
s 2186  415 m
2223  415 l
s 2214  415 m
2223  406 l
2223  396 l
2214  387 l
s 2204  368 m
2204  339 l
2214  339 l
2223  349 l
2223  358 l
2214  368 l
2195  368 l
2186  358 l
2186  349 l
2195  339 l
s 1261 2947 m
1261 2984 l
1268 2991 l
1276 2991 l
1283 2984 l
s 1276 2969 m
1261 2969 l
s  268 1476 m
 313 1476 l
s  313 1491 m
 313 1461 l
s 2120 2593 m
 424 2593 l
s  424 2593 m
 424  359 l
s  424  359 m
2120  359 l
s 2120  359 m
2120 2593 l
s 1847 2407 m
1795 2391 l
1743 2371 l
1694 2348 l
1646 2322 l
1600 2292 l
1557 2258 l
1516 2221 l
1468 2170 l
1423 2118 l
1378 2064 l
1335 2010 l
1292 1955 l
1248 1901 l
1202 1848 l
1149 1793 l
1093 1740 l
1036 1689 l
 978 1639 l
 921 1587 l
 867 1533 l
 816 1476 l
 754 1384 l
 707 1284 l
 671 1179 l
 645 1070 l
 624  958 l
 606  844 l
 588  731 l
s  424 2593 m
 491 2593 l
s  447 2519 m
 424 2519 l
s  424 2444 m
 447 2444 l
s  447 2370 m
 424 2370 l
s  424 2295 m
 447 2295 l
s  491 2221 m
 424 2221 l
s  424 2146 m
 447 2146 l
s  447 2072 m
 424 2072 l
s  424 1997 m
 447 1997 l
s  447 1923 m
 424 1923 l
s  424 1848 m
 491 1848 l
s  447 1774 m
 424 1774 l
s  424 1699 m
 447 1699 l
s  447 1625 m
 424 1625 l
s  424 1550 m
 447 1550 l
s  491 1476 m
 424 1476 l
s  424 1401 m
 447 1401 l
s  447 1327 m
 424 1327 l
s  424 1252 m
 447 1252 l
s  447 1178 m
 424 1178 l
s  424 1103 m
 491 1103 l
s  447 1029 m
 424 1029 l
s  424  954 m
 447  954 l
s  447  880 m
 424  880 l
s  424  805 m
 447  805 l
s  491  731 m
 424  731 l
s  424  656 m
 447  656 l
s  447  582 m
 424  582 l
s  424  508 m
 447  508 l
s  447  433 m
 424  433 l
s  424  359 m
 491  359 l
s  348 2601 m
 348 2586 l
 371 2578 l
 393 2586 l
 393 2601 l
 371 2608 l
 348 2601 l
s  348 2273 m
 348 2258 l
s  348 2266 m
 393 2266 l
 386 2273 l
s  348 2236 m
 348 2221 l
 371 2213 l
 393 2221 l
 393 2236 l
 371 2243 l
 348 2236 l
s  348 2191 m
 348 2176 l
 371 2169 l
 393 2176 l
 393 2191 l
 371 2198 l
 348 2191 l
s  386 1908 m
 393 1901 l
 393 1886 l
 386 1878 l
 371 1878 l
 356 1908 l
 348 1908 l
 348 1878 l
s  348 1856 m
 348 1841 l
 371 1833 l
 393 1841 l
 393 1856 l
 371 1863 l
 348 1856 l
s  348 1811 m
 348 1796 l
 371 1789 l
 393 1796 l
 393 1811 l
 371 1819 l
 348 1811 l
s  386 1536 m
 393 1528 l
 393 1513 l
 386 1506 l
 378 1506 l
 371 1513 l
 371 1521 l
s  371 1513 m
 363 1506 l
 356 1506 l
 348 1513 l
 348 1528 l
 356 1536 l
s  348 1483 m
 348 1468 l
 371 1461 l
 393 1468 l
 393 1483 l
 371 1491 l
 348 1483 l
s  348 1439 m
 348 1424 l
 371 1416 l
 393 1424 l
 393 1439 l
 371 1446 l
 348 1439 l
s  348 1141 m
 393 1141 l
 363 1163 l
 363 1133 l
s  348 1111 m
 348 1096 l
 371 1089 l
 393 1096 l
 393 1111 l
 371 1118 l
 348 1111 l
s  348 1066 m
 348 1051 l
 371 1044 l
 393 1051 l
 393 1066 l
 371 1074 l
 348 1066 l
s  356  791 m
 348  783 l
 348  768 l
 356  761 l
 371  761 l
 378  768 l
 378  783 l
 371  791 l
 393  791 l
 393  761 l
s  348  738 m
 348  724 l
 371  716 l
 393  724 l
 393  738 l
 371  746 l
 348  738 l
s  348  694 m
 348  679 l
 371  671 l
 393  679 l
 393  694 l
 371  701 l
 348  694 l
s  371  418 m
 378  411 l
 378  396 l
 371  388 l
 356  388 l
 348  396 l
 348  411 l
 356  418 l
 386  418 l
 393  411 l
 393  396 l
 386  388 l
s  348  366 m
 348  351 l
 371  344 l
 393  351 l
 393  366 l
 371  373 l
 348  366 l
s  348  321 m
 348  306 l
 371  299 l
 393  306 l
 393  321 l
 371  329 l
 348  321 l
s 2053 2593 m
2120 2593 l
s 2120 2519 m
2098 2519 l
s 2098 2444 m
2120 2444 l
s 2120 2370 m
2098 2370 l
s 2098 2295 m
2120 2295 l
s 2120 2221 m
2053 2221 l
s 2098 2146 m
2120 2146 l
s 2120 2072 m
2098 2072 l
s 2098 1997 m
2120 1997 l
s 2120 1923 m
2098 1923 l
s 2053 1848 m
2120 1848 l
s 2120 1774 m
2098 1774 l
s 2098 1699 m
2120 1699 l
s 2120 1625 m
2098 1625 l
s 2098 1550 m
2120 1550 l
s 2120 1476 m
2053 1476 l
s 2098 1401 m
2120 1401 l
s 2120 1327 m
2098 1327 l
s 2098 1252 m
2120 1252 l
s 2120 1178 m
2098 1178 l
s 2053 1103 m
2120 1103 l
s 2120 1029 m
2098 1029 l
s 2098  954 m
2120  954 l
s 2120  880 m
2098  880 l
s 2098  805 m
2120  805 l
s 2120  731 m
2053  731 l
s 2098  656 m
2120  656 l
s 2120  582 m
2098  582 l
s 2098  508 m
2120  508 l
s 2120  433 m
2098  433 l
s 2053  359 m
2120  359 l
s  498 2593 m
 498 2571 l
s  573 2526 m
 573 2593 l
s  648 2593 m
 648 2571 l
s  723 2571 m
 723 2593 l
s  798 2593 m
 798 2571 l
s  873 2571 m
 873 2593 l
s  948 2593 m
 948 2526 l
s 1023 2571 m
1023 2593 l
s 1098 2593 m
1098 2571 l
s 1173 2571 m
1173 2593 l
s 1248 2593 m
1248 2571 l
s 1323 2526 m
1323 2593 l
s 1398 2593 m
1398 2571 l
s 1473 2571 m
1473 2593 l
s 1548 2593 m
1548 2571 l
s 1623 2571 m
1623 2593 l
s 1698 2593 m
1698 2526 l
s 1773 2571 m
1773 2593 l
s 1848 2593 m
1848 2571 l
s 1923 2571 m
1923 2593 l
s 1998 2593 m
1998 2571 l
s 2073 2526 m
2073 2593 l
s  550 2713 m
 550 2698 l
 573 2690 l
 595 2698 l
 595 2713 l
 573 2720 l
 550 2713 l
s  550 2675 m
 558 2675 l
 558 2668 l
 550 2668 l
 550 2675 l
s  588 2653 m
 595 2645 l
 595 2631 l
 588 2623 l
 573 2623 l
 558 2653 l
 550 2653 l
 550 2623 l
s  926 2713 m
 926 2698 l
 948 2690 l
 970 2698 l
 970 2713 l
 948 2720 l
 926 2713 l
s  926 2675 m
 933 2675 l
 933 2668 l
 926 2668 l
 926 2675 l
s  926 2631 m
 970 2631 l
 941 2653 l
 941 2623 l
s 1301 2713 m
1301 2698 l
1323 2690 l
1346 2698 l
1346 2713 l
1323 2720 l
1301 2713 l
s 1301 2675 m
1308 2675 l
1308 2668 l
1301 2668 l
1301 2675 l
s 1323 2653 m
1331 2645 l
1331 2631 l
1323 2623 l
1308 2623 l
1301 2631 l
1301 2645 l
1308 2653 l
1338 2653 l
1346 2645 l
1346 2631 l
1338 2623 l
s 1676 2713 m
1676 2698 l
1698 2690 l
1721 2698 l
1721 2713 l
1698 2720 l
1676 2713 l
s 1676 2675 m
1683 2675 l
1683 2668 l
1676 2668 l
1676 2675 l
s 1698 2645 m
1698 2631 l
1691 2623 l
1683 2623 l
1676 2631 l
1676 2645 l
1683 2653 l
1691 2653 l
1698 2645 l
1706 2653 l
1713 2653 l
1721 2645 l
1721 2631 l
1713 2623 l
1706 2623 l
1698 2631 l
s 2051 2705 m
2051 2690 l
s 2051 2698 m
2096 2698 l
2088 2705 l
s 2051 2675 m
2059 2675 l
2059 2668 l
2051 2668 l
2051 2675 l
s 2051 2645 m
2051 2631 l
2073 2623 l
2096 2631 l
2096 2645 l
2073 2653 l
2051 2645 l
s  498  381 m
 498  359 l
s  573  359 m
 573  426 l
s  648  381 m
 648  359 l
s  723  359 m
 723  381 l
s  798  381 m
 798  359 l
s  873  359 m
 873  381 l
s  948  426 m
 948  359 l
s 1023  359 m
1023  381 l
s 1098  381 m
1098  359 l
s 1173  359 m
1173  381 l
s 1248  381 m
1248  359 l
s 1323  359 m
1323  426 l
s 1398  381 m
1398  359 l
s 1473  359 m
1473  381 l
s 1548  381 m
1548  359 l
s 1623  359 m
1623  381 l
s 1698  426 m
1698  359 l
s 1773  359 m
1773  381 l
s 1848  381 m
1848  359 l
s 1923  359 m
1923  381 l
s 1998  381 m
1998  359 l
s 2073  359 m
2073  426 l
s 1979 2390 m
1979 2424 l
s 1979 2407 m
1716 2407 l
s 1716 2390 m
1716 2424 l
s 1847 2422 m
1847 2392 l
s 1862 2407 m
1832 2407 l
s 1557 2204 m
1557 2238 l
s 1557 2221 m
1475 2221 l
s 1475 2204 m
1475 2238 l
s 1516 2236 m
1516 2206 l
s 1531 2221 m
1501 2221 l
s 1243 1831 m
1243 1866 l
s 1243 1848 m
1161 1848 l
s 1161 1831 m
1161 1866 l
s 1202 1863 m
1202 1833 l
s 1217 1848 m
1187 1848 l
s  869 1459 m
 869 1493 l
s  869 1476 m
 764 1476 l
s  764 1459 m
 764 1493 l
s  816 1491 m
 816 1461 l
s  831 1476 m
 802 1476 l
s  611  714 m
 611  748 l
s  611  731 m
 566  731 l
s  566  714 m
 566  748 l
s  588  746 m
 588  716 l
s  603  731 m
 573  731 l
s
saveobj restore
showpage
